Model Checking AORTA: Verification of Organization-Aware Agents

As agent systems grow larger and more complex, there is an increasing need to formally verify them. Furthermore, it is often suggested that complex systems can be regulated using organizational models, imposing constraints on the agents in the systems. Agents that can understand the organizational model and constraints in a system is said to be organization-aware. This paper is concerned with verification of organization-aware agents. We show how agents using AORTA, a framework for making agents organization-aware, can be formally verified using an extended version of the Agent Java PathFinder (AJPF), a model checking system designed specifically for agent programming languages. We integrate AORTA with the Agent Infrastructure Layer (AIL), which is an intermediate layer on top of which APLs can be implemented, and use our extension of AJPF to verify a system of agents aiming to write a paper together by using an organization for coordination.

==> orc.tikz <==
%!TEX root = modelchecking.tex
\begin{tikzpicture}[>=stealth',->]

\node [rectangle, draw, fill=gray!20,
	minimum height=0.8cm,
	minimum width=3.7cm
] (organization) {Organizational beliefs};

\node [below=0.5cm of organization,
	rectangle, draw, 
	minimum width=1cm,
	minimum height=0.8cm,
	font=\em
] (opt) {
	OG
};

\node [right=0.35cm of opt,
	rectangle, draw, 
	minimum width=1cm,
	minimum height=0.8cm,
	font=\em
] (act)  {
	AE
};

\node [left=0.35cm of opt,
	rectangle, draw, 
	minimum width=1cm,
	minimum height=0.8cm,
	font=\em
] (obl) {
	OC
};


\node [fit=(obl)(opt)(organization)(act),label=\textbf{\aorta},draw,dotted,thick,rectangle,inner sep=0.4cm] (orgcomponent) {\hspace*{\fill}~}; % to avoid underfull hbox

\draw[<->] (obl.north) -- (obl.north |- organization.south);
\draw[<->] (act.north) -- (act.north |- organization.south);
\draw (organization) -- (opt);
\draw (opt) -> (act);

\node [
	rectangle,draw,
	minimum width=2.5cm,
	minimum height=0.65cm,
	right=1cm of orgcomponent
] (goals) {\textsc{Goals}};
\node [
	rectangle,draw,
	minimum width=2.5cm,
	minimum height=0.65cm,
	above=0.16cm of goals
] (bel) {\textsc{Beliefs}};

\node [
	rectangle,draw,
	minimum width=2.5cm,
	minimum height=0.65cm,
	below=0.16cm of goals
] (rules) {\textsc{Reasoning rules}};

\node [inner sep=0.3cm,fit=(bel)(goals)(rules),draw,dotted,thick,rectangle,label=\textbf{Cognitive Agent}] (cognitive) {\hspace*{\fill}~};

\draw (cognitive.170) -- (cognitive.170 -| orgcomponent.east);
\draw (act.350) -- +(0.75,0) |- (goals.185);

\node [
	rectangle, draw,
	minimum width=2cm,
	minimum height=0.8cm,
	below=0.4cm of cognitive
] (mbox) {Mailbox};

\draw (mbox.190) -| (organization.210);
\draw[<->] (mbox) -- (cognitive);
\draw (act) |- (mbox.170);

\end{tikzpicture}
